Corpus Frequencies in Morphological Inflection: Do They Matter?

The traditional approach to morphological inflection (the task of modifying a base word (lemma) to express grammatical categories) has been, for decades, to consider lexical entries of lemma-tag-form triples uniformly, lacking any information about their frequency distribution. However, in production deployment, one might expect the user inputs to reflect a real-world distribution of frequencies in natural texts. With future deployment in mind, we explore the incorporation of corpus frequency information into the task of morphological inflection along three key dimensions during system development: (i) for train-dev-test split, we combine a lemma-disjoint approach, which evaluates the model's generalization capabilities, with a frequency-weighted strategy to better reflect the realistic distribution of items across different frequency bands in training and test sets; (ii) for evaluation, we complement the standard type accuracy (often referred to simply as accuracy), which treats all items equally regardless of frequency, with token accuracy, which assigns greater weight to frequent words and better approximates performance on running text; (iii) for training data sampling, we introduce a method novel in the context of inflection, frequency-aware training, which explicitly incorporates word frequency into the sampling process. We show that frequency-aware training outperforms uniform sampling in 26 out of 43 languages.

==> (inline-0) <==
\begin{tabular}{rcccccccccccc}%
\toprule

\witletter{} & Afrikaans & Basque & Belarusian & Breton & Bulgarian & Catalan & Croatian & Czech & Danish & Dutch & English \\
-1.0 & \cellcolor{red!47!white} 85.61 & \cellcolor{red!78!white} 87.51 & \cellcolor{red!78!white} 88.14 & \cellcolor{mygreen!26!white} 70.40 & \cellcolor{red!63!white} 92.67 & \cellcolor{red!68!white} 95.60 & \cellcolor{red!78!white} 92.65 & \cellcolor{red!57!white} 97.67 & \cellcolor{red!36!white} 90.18 & \cellcolor{red!68!white} 78.36 & \cellcolor{mygreen!68!white} 96.34 \\
-0.8 & \cellcolor{red!57!white} 85.54 & \cellcolor{red!68!white} 87.89 & \cellcolor{red!68!white} 88.34 & \cellcolor{red!26!white} 70.13 & \cellcolor{red!63!white} 92.67 & \cellcolor{red!57!white} 95.81 & \cellcolor{red!68!white} 92.82 & \cellcolor{red!36!white} 97.72 & \cellcolor{mygreen!26!white} 90.39 & \cellcolor{red!57!white} 78.97 & \cellcolor{mygreen!84!white} 96.38 \\
-0.6 & \cellcolor{red!36!white} 85.65 & \cellcolor{red!57!white} 88.20 & \cellcolor{red!57!white} 88.71 & \cellcolor{red!36!white} 70.10 & \cellcolor{red!36!white} 92.72 & \cellcolor{red!47!white} 95.94 & \cellcolor{red!57!white} 92.90 & \cellcolor{mygreen!15!white} 97.81 & \cellcolor{mygreen!36!white} 90.44 & \cellcolor{red!47!white} 79.34 & \cellcolor{red!15!white} 96.19 \\
-0.5 & \cellcolor{red!26!white} 85.72 & \cellcolor{red!47!white} 88.47 & \cellcolor{red!47!white} 88.81 & \cellcolor{mygreen!57!white} 70.67 & \cellcolor{red!26!white} 92.81 & \cellcolor{red!26!white} 96.19 & \cellcolor{red!42!white} 93.06 & \cellcolor{red!15!white} 97.78 & \cellcolor{red!26!white} 90.32 & \cellcolor{red!36!white} 79.65 & \cellcolor{mygreen!100!white} 96.39 \\
-0.4 & \cellcolor{mygreen!5!white} 86.08 & \cellcolor{red!36!white} 88.59 & \cellcolor{red!36!white} 89.01 & \cellcolor{mygreen!89!white} 70.97 & \cellcolor{red!15!white} 92.92 & \cellcolor{red!10!white} 96.41 & \cellcolor{red!42!white} 93.06 & \cellcolor{mygreen!15!white} 97.81 & \cellcolor{mygreen!78!white} 90.53 & \cellcolor{red!15!white} 79.94 & \cellcolor{mygreen!84!white} 96.38 \\
-0.3 & \cellcolor{red!5!white} 85.89 & \cellcolor{red!26!white} 88.86 & \cellcolor{red!26!white} 89.09 & \cellcolor{mygreen!47!white} 70.63 & \cellcolor{mygreen!5!white} 92.97 & \cellcolor{red!10!white} 96.41 & \cellcolor{red!15!white} 93.40 & \cellcolor{mygreen!42!white} 97.83 & \cellcolor{red!5!white} 90.35 & \cellcolor{red!5!white} 80.11 & \cellcolor{mygreen!57!white} 96.33 \\
-0.2 & \cellcolor{mygreen!26!white} 86.30 & \cellcolor{red!15!white} 89.02 & \cellcolor{red!5!white} 89.34 & \cellcolor{red!15!white} 70.20 & \cellcolor{mygreen!21!white} 93.02 & \cellcolor{mygreen!5!white} 96.48 & \cellcolor{red!5!white} 93.52 & \cellcolor{mygreen!15!white} 97.81 & \cellcolor{mygreen!100!white} 90.69 & \cellcolor{mygreen!5!white} 80.52 & \cellcolor{mygreen!47!white} 96.27 \\
-0.1 & \cellcolor{mygreen!42!white} 86.34 & \cellcolor{red!5!white} 89.40 & \cellcolor{mygreen!15!white} 89.58 & \cellcolor{mygreen!78!white} 70.83 & \cellcolor{mygreen!21!white} 93.02 & \cellcolor{mygreen!26!white} 96.60 & \cellcolor{mygreen!5!white} 93.56 & \cellcolor{mygreen!73!white} 97.88 & \cellcolor{mygreen!47!white} 90.45 & \cellcolor{mygreen!15!white} 80.85 & \cellcolor{red!36!white} 96.13 \\
0.0 & \cellcolor{mygreen!15!white} 86.12 & \cellcolor{mygreen!5!white} 89.50 & \cellcolor{mygreen!5!white} 89.51 & \cellcolor{mygreen!10!white} 70.27 & \cellcolor{mygreen!68!white} 93.11 & \cellcolor{mygreen!42!white} 96.73 & \cellcolor{mygreen!31!white} 93.72 & \cellcolor{mygreen!73!white} 97.88 & \cellcolor{mygreen!89!white} 90.58 & \cellcolor{mygreen!26!white} 80.96 & \cellcolor{mygreen!10!white} 96.22 \\
0.1 & \cellcolor{mygreen!89!white} 86.63 & \cellcolor{mygreen!15!white} 89.70 & \cellcolor{mygreen!36!white} 89.71 & \cellcolor{mygreen!100!white} 71.00 & \cellcolor{mygreen!52!white} 93.10 & \cellcolor{mygreen!89!white} 96.82 & \cellcolor{mygreen!52!white} 93.74 & \cellcolor{mygreen!100!white} 97.94 & \cellcolor{mygreen!5!white} 90.36 & \cellcolor{mygreen!47!white} 81.05 & \cellcolor{red!5!white} 96.21 \\
0.2 & \cellcolor{mygreen!100!white} 86.66 & \cellcolor{mygreen!36!white} 89.91 & \cellcolor{mygreen!47!white} 89.78 & \cellcolor{mygreen!36!white} 70.43 & \cellcolor{mygreen!89!white} 93.15 & \cellcolor{mygreen!100!white} 96.84 & \cellcolor{mygreen!31!white} 93.72 & \cellcolor{mygreen!89!white} 97.89 & \cellcolor{mygreen!68!white} 90.49 & \cellcolor{mygreen!57!white} 81.15 & \cellcolor{mygreen!10!white} 96.22 \\
0.3 & \cellcolor{mygreen!57!white} 86.37 & \cellcolor{mygreen!57!white} 90.01 & \cellcolor{mygreen!57!white} 89.84 & \cellcolor{red!5!white} 70.23 & \cellcolor{mygreen!78!white} 93.12 & \cellcolor{mygreen!57!white} 96.75 & \cellcolor{mygreen!100!white} 93.86 & \cellcolor{mygreen!57!white} 97.87 & \cellcolor{mygreen!57!white} 90.47 & \cellcolor{mygreen!68!white} 81.35 & \cellcolor{mygreen!31!white} 96.25 \\
0.4 & \cellcolor{mygreen!78!white} 86.59 & \cellcolor{mygreen!47!white} 89.93 & \cellcolor{mygreen!68!white} 89.87 & \cellcolor{red!47!white} 69.90 & \cellcolor{mygreen!100!white} 93.18 & \cellcolor{mygreen!68!white} 96.77 & \cellcolor{mygreen!68!white} 93.76 & \cellcolor{mygreen!42!white} 97.83 & \cellcolor{red!15!white} 90.33 & \cellcolor{mygreen!84!white} 81.36 & \cellcolor{red!26!white} 96.17 \\
0.5 & \cellcolor{mygreen!42!white} 86.34 & \cellcolor{mygreen!26!white} 89.89 & \cellcolor{mygreen!100!white} 90.01 & \cellcolor{mygreen!68!white} 70.70 & \cellcolor{mygreen!52!white} 93.10 & \cellcolor{mygreen!78!white} 96.79 & \cellcolor{mygreen!89!white} 93.78 & \cellcolor{red!5!white} 97.79 & \cellcolor{mygreen!15!white} 90.38 & \cellcolor{mygreen!100!white} 81.54 & \cellcolor{mygreen!31!white} 96.25 \\
0.6 & \cellcolor{mygreen!68!white} 86.47 & \cellcolor{mygreen!73!white} 90.15 & \cellcolor{mygreen!84!white} 89.92 & \cellcolor{red!57!white} 69.87 & \cellcolor{mygreen!36!white} 93.06 & \cellcolor{mygreen!42!white} 96.73 & \cellcolor{mygreen!78!white} 93.77 & \cellcolor{red!26!white} 97.75 & \cellcolor{red!47!white} 90.15 & \cellcolor{mygreen!84!white} 81.36 & \cellcolor{red!47!white} 96.07 \\
0.8 & \cellcolor{red!15!white} 85.74 & \cellcolor{mygreen!89!white} 90.17 & \cellcolor{mygreen!84!white} 89.92 & \cellcolor{mygreen!10!white} 70.27 & \cellcolor{red!5!white} 92.95 & \cellcolor{mygreen!15!white} 96.49 & \cellcolor{mygreen!15!white} 93.68 & \cellcolor{red!47!white} 97.71 & \cellcolor{red!57!white} 89.81 & \cellcolor{mygreen!36!white} 81.00 & \cellcolor{red!57!white} 95.71 \\
1.0 & \cellcolor{red!68!white} 83.87 & \cellcolor{mygreen!100!white} 90.27 & \cellcolor{mygreen!26!white} 89.61 & \cellcolor{red!68!white} 69.00 & \cellcolor{red!47!white} 92.68 & \cellcolor{red!36!white} 96.01 & \cellcolor{mygreen!52!white} 93.74 & \cellcolor{red!68!white} 97.46 & \cellcolor{red!68!white} 88.94 & \cellcolor{red!26!white} 79.66 & \cellcolor{red!68!white} 95.39 \\
1.1 & \cellcolor{red!78!white} 82.53 & \cellcolor{mygreen!73!white} 90.15 & \cellcolor{red!15!white} 89.19 & \cellcolor{red!78!white} 68.53 & \cellcolor{red!78!white} 92.11 & \cellcolor{red!78!white} 95.42 & \cellcolor{red!26!white} 93.34 & \cellcolor{red!78!white} 97.10 & \cellcolor{red!78!white} 88.90 & \cellcolor{red!78!white} 78.23 & \cellcolor{red!78!white} 95.11 \\
2.0 & \cellcolor{red!89!white} 41.00 & \cellcolor{red!89!white} 25.13 & \cellcolor{red!89!white} 10.36 & \cellcolor{red!89!white} 17.77 & \cellcolor{red!89!white} 4.76 & \cellcolor{red!89!white} 7.29 & \cellcolor{red!89!white} 9.40 & \cellcolor{red!89!white} 7.13 & \cellcolor{red!89!white} 20.45 & \cellcolor{red!89!white} 17.36 & \cellcolor{red!89!white} 49.67 \\

\midrule
\witletter{} & Estonian & Finnish & French & Galician & German & Gothic & Greek & Hungarian & Icelandic & Irish & Italian \\
-1.0 & \cellcolor{red!57!white} 89.71 & \cellcolor{red!68!white} 91.73 & \cellcolor{red!68!white} 96.18 & \cellcolor{red!57!white} 95.40 & \cellcolor{red!68!white} 89.50 & \cellcolor{red!57!white} 72.31 & \cellcolor{red!57!white} 83.63 & \cellcolor{mygreen!5!white} 93.88 & \cellcolor{red!36!white} 74.23 & \cellcolor{red!78!white} 85.32 & \cellcolor{red!78!white} 94.37 \\
-0.8 & \cellcolor{red!47!white} 89.87 & \cellcolor{red!57!white} 91.75 & \cellcolor{red!42!white} 96.43 & \cellcolor{red!36!white} 95.45 & \cellcolor{red!57!white} 89.61 & \cellcolor{red!47!white} 72.46 & \cellcolor{red!15!white} 84.08 & \cellcolor{mygreen!52!white} 93.96 & \cellcolor{red!57!white} 73.92 & \cellcolor{red!68!white} 85.62 & \cellcolor{red!68!white} 94.77 \\
-0.6 & \cellcolor{red!36!white} 89.99 & \cellcolor{red!36!white} 91.82 & \cellcolor{red!42!white} 96.43 & \cellcolor{mygreen!100!white} 95.92 & \cellcolor{red!47!white} 89.75 & \cellcolor{red!26!white} 72.73 & \cellcolor{red!26!white} 84.07 & \cellcolor{mygreen!78!white} 94.03 & \cellcolor{red!47!white} 74.13 & \cellcolor{red!47!white} 85.85 & \cellcolor{red!57!white} 95.07 \\
-0.5 & \cellcolor{red!26!white} 90.09 & \cellcolor{red!5!white} 92.00 & \cellcolor{red!26!white} 96.44 & \cellcolor{mygreen!63!white} 95.79 & \cellcolor{red!5!white} 89.84 & \cellcolor{red!36!white} 72.59 & \cellcolor{mygreen!0!white} 84.31 & \cellcolor{mygreen!15!white} 93.90 & \cellcolor{red!26!white} 74.55 & \cellcolor{red!26!white} 85.91 & \cellcolor{red!36!white} 95.29 \\
-0.4 & \cellcolor{mygreen!5!white} 90.24 & \cellcolor{red!15!white} 91.96 & \cellcolor{mygreen!0!white} 96.72 & \cellcolor{mygreen!47!white} 95.78 & \cellcolor{red!26!white} 89.81 & \cellcolor{red!15!white} 73.54 & \cellcolor{mygreen!0!white} 84.31 & \cellcolor{mygreen!36!white} 93.93 & \cellcolor{mygreen!5!white} 74.75 & \cellcolor{red!36!white} 85.88 & \cellcolor{red!26!white} 95.40 \\
-0.3 & \cellcolor{red!5!white} 90.21 & \cellcolor{mygreen!36!white} 92.09 & \cellcolor{red!15!white} 96.58 & \cellcolor{mygreen!89!white} 95.87 & \cellcolor{red!15!white} 89.82 & \cellcolor{red!5!white} 73.80 & \cellcolor{mygreen!15!white} 84.35 & \cellcolor{red!15!white} 93.85 & \cellcolor{mygreen!52!white} 75.11 & \cellcolor{red!15!white} 86.46 & \cellcolor{red!10!white} 95.53 \\
-0.2 & \cellcolor{mygreen!47!white} 90.39 & \cellcolor{red!26!white} 91.95 & \cellcolor{mygreen!0!white} 96.72 & \cellcolor{mygreen!78!white} 95.82 & \cellcolor{mygreen!5!white} 89.85 & \cellcolor{mygreen!26!white} 74.21 & \cellcolor{mygreen!52!white} 84.49 & \cellcolor{red!26!white} 93.84 & \cellcolor{mygreen!78!white} 75.22 & \cellcolor{mygreen!0!white} 86.47 & \cellcolor{mygreen!5!white} 95.72 \\
-0.1 & \cellcolor{mygreen!36!white} 90.34 & \cellcolor{mygreen!5!white} 92.06 & \cellcolor{mygreen!42!white} 96.78 & \cellcolor{mygreen!31!white} 95.77 & \cellcolor{mygreen!15!white} 89.92 & \cellcolor{mygreen!15!white} 74.17 & \cellcolor{mygreen!68!white} 84.57 & \cellcolor{mygreen!52!white} 93.96 & \cellcolor{mygreen!89!white} 75.28 & \cellcolor{mygreen!15!white} 86.48 & \cellcolor{mygreen!26!white} 95.88 \\
0.0 & \cellcolor{mygreen!15!white} 90.31 & \cellcolor{mygreen!100!white} 92.21 & \cellcolor{mygreen!42!white} 96.78 & \cellcolor{mygreen!5!white} 95.71 & \cellcolor{mygreen!26!white} 89.96 & \cellcolor{mygreen!52!white} 74.35 & \cellcolor{mygreen!94!white} 84.61 & \cellcolor{red!5!white} 93.87 & \cellcolor{mygreen!100!white} 75.51 & \cellcolor{mygreen!31!white} 86.67 & \cellcolor{mygreen!57!white} 95.96 \\
0.1 & \cellcolor{mygreen!100!white} 90.71 & \cellcolor{mygreen!89!white} 92.19 & \cellcolor{mygreen!89!white} 96.89 & \cellcolor{red!26!white} 95.61 & \cellcolor{mygreen!52!white} 90.02 & \cellcolor{mygreen!78!white} 74.69 & \cellcolor{mygreen!52!white} 84.49 & \cellcolor{mygreen!100!white} 94.05 & \cellcolor{red!15!white} 74.59 & \cellcolor{mygreen!31!white} 86.67 & \cellcolor{mygreen!15!white} 95.80 \\
0.2 & \cellcolor{mygreen!68!white} 90.49 & \cellcolor{mygreen!68!white} 92.15 & \cellcolor{mygreen!100!white} 96.90 & \cellcolor{red!47!white} 95.44 & \cellcolor{mygreen!52!white} 90.02 & \cellcolor{mygreen!89!white} 74.77 & \cellcolor{mygreen!26!white} 84.38 & \cellcolor{mygreen!89!white} 94.04 & \cellcolor{mygreen!68!white} 75.19 & \cellcolor{mygreen!47!white} 86.81 & \cellcolor{mygreen!73!white} 95.97 \\
0.3 & \cellcolor{mygreen!89!white} 90.61 & \cellcolor{mygreen!52!white} 92.12 & \cellcolor{mygreen!68!white} 96.86 & \cellcolor{mygreen!15!white} 95.75 & \cellcolor{mygreen!89!white} 90.10 & \cellcolor{mygreen!52!white} 74.35 & \cellcolor{mygreen!94!white} 84.61 & \cellcolor{mygreen!68!white} 94.00 & \cellcolor{mygreen!52!white} 75.11 & \cellcolor{mygreen!68!white} 86.91 & \cellcolor{mygreen!100!white} 96.09 \\
0.4 & \cellcolor{mygreen!78!white} 90.55 & \cellcolor{mygreen!52!white} 92.12 & \cellcolor{mygreen!26!white} 96.77 & \cellcolor{mygreen!63!white} 95.79 & \cellcolor{mygreen!68!white} 90.04 & \cellcolor{mygreen!68!white} 74.52 & \cellcolor{mygreen!78!white} 84.59 & \cellcolor{red!36!white} 93.71 & \cellcolor{mygreen!15!white} 74.76 & \cellcolor{mygreen!100!white} 87.09 & \cellcolor{mygreen!47!white} 95.95 \\
0.5 & \cellcolor{mygreen!57!white} 90.43 & \cellcolor{mygreen!78!white} 92.18 & \cellcolor{mygreen!78!white} 96.87 & \cellcolor{mygreen!31!white} 95.77 & \cellcolor{mygreen!78!white} 90.07 & \cellcolor{mygreen!36!white} 74.23 & \cellcolor{mygreen!36!white} 84.45 & \cellcolor{mygreen!26!white} 93.92 & \cellcolor{mygreen!26!white} 74.81 & \cellcolor{mygreen!89!white} 87.03 & \cellcolor{mygreen!73!white} 95.97 \\
0.6 & \cellcolor{mygreen!26!white} 90.32 & \cellcolor{mygreen!26!white} 92.08 & \cellcolor{mygreen!57!white} 96.82 & \cellcolor{red!5!white} 95.66 & \cellcolor{mygreen!100!white} 90.16 & \cellcolor{mygreen!100!white} 74.97 & \cellcolor{red!36!white} 84.00 & \cellcolor{red!47!white} 93.70 & \cellcolor{mygreen!36!white} 74.94 & \cellcolor{mygreen!57!white} 86.87 & \cellcolor{mygreen!89!white} 96.04 \\
0.8 & \cellcolor{red!15!white} 90.12 & \cellcolor{mygreen!15!white} 92.07 & \cellcolor{mygreen!15!white} 96.74 & \cellcolor{red!15!white} 95.62 & \cellcolor{mygreen!36!white} 90.00 & \cellcolor{mygreen!5!white} 74.16 & \cellcolor{red!47!white} 83.99 & \cellcolor{red!57!white} 93.58 & \cellcolor{red!5!white} 74.68 & \cellcolor{mygreen!78!white} 86.94 & \cellcolor{mygreen!36!white} 95.89 \\
1.0 & \cellcolor{red!68!white} 89.57 & \cellcolor{red!47!white} 91.80 & \cellcolor{red!57!white} 96.26 & \cellcolor{red!68!white} 95.32 & \cellcolor{red!36!white} 89.76 & \cellcolor{red!78!white} 72.06 & \cellcolor{red!68!white} 83.40 & \cellcolor{red!68!white} 93.27 & \cellcolor{red!78!white} 72.99 & \cellcolor{mygreen!0!white} 86.47 & \cellcolor{red!10!white} 95.53 \\
1.1 & \cellcolor{red!78!white} 88.63 & \cellcolor{red!78!white} 91.34 & \cellcolor{red!78!white} 96.04 & \cellcolor{red!78!white} 94.87 & \cellcolor{red!78!white} 89.46 & \cellcolor{red!68!white} 72.28 & \cellcolor{red!78!white} 82.82 & \cellcolor{red!78!white} 92.64 & \cellcolor{red!68!white} 73.20 & \cellcolor{red!57!white} 85.81 & \cellcolor{red!47!white} 95.18 \\
2.0 & \cellcolor{red!89!white} 10.61 & \cellcolor{red!89!white} 9.04 & \cellcolor{red!89!white} 10.41 & \cellcolor{red!89!white} 26.41 & \cellcolor{red!89!white} 18.43 & \cellcolor{red!89!white} 24.17 & \cellcolor{red!89!white} 27.10 & \cellcolor{red!89!white} 10.26 & \cellcolor{red!89!white} 29.73 & \cellcolor{red!89!white} 22.19 & \cellcolor{red!89!white} 9.78 \\

\midrule
\witletter{} & Latin & Latvian & Lithuanian & Low Saxon & Manx & Norwegian & Old French & Polish & Pomak & Portuguese & Romanian \\
-1.0 & \cellcolor{red!78!white} 76.17 & \cellcolor{red!31!white} 96.82 & \cellcolor{red!5!white} 93.90 & \cellcolor{red!78!white} 55.51 & \cellcolor{red!47!white} 68.71 & \cellcolor{red!47!white} 93.71 & \cellcolor{red!68!white} 5.07 & \cellcolor{red!57!white} 93.70 & \cellcolor{red!78!white} 48.10 & \cellcolor{red!78!white} 96.07 & \cellcolor{red!57!white} 93.47 \\
-0.8 & \cellcolor{red!68!white} 77.92 & \cellcolor{red!31!white} 96.82 & \cellcolor{mygreen!31!white} 93.98 & \cellcolor{red!68!white} 56.14 & \cellcolor{red!26!white} 69.01 & \cellcolor{red!36!white} 93.84 & \cellcolor{red!78!white} 4.86 & \cellcolor{red!47!white} 93.84 & \cellcolor{red!68!white} 48.96 & \cellcolor{red!57!white} 96.12 & \cellcolor{mygreen!21!white} 93.88 \\
-0.6 & \cellcolor{red!57!white} 78.65 & \cellcolor{mygreen!52!white} 96.88 & \cellcolor{mygreen!31!white} 93.98 & \cellcolor{red!57!white} 56.39 & \cellcolor{mygreen!15!white} 69.50 & \cellcolor{red!15!white} 93.94 & \cellcolor{red!57!white} 5.34 & \cellcolor{red!21!white} 93.88 & \cellcolor{red!36!white} 50.22 & \cellcolor{red!31!white} 96.26 & \cellcolor{red!36!white} 93.64 \\
-0.5 & \cellcolor{red!47!white} 79.42 & \cellcolor{red!10!white} 96.84 & \cellcolor{mygreen!5!white} 93.92 & \cellcolor{red!36!white} 56.71 & \cellcolor{mygreen!26!white} 69.53 & \cellcolor{mygreen!0!white} 94.00 & \cellcolor{red!15!white} 7.46 & \cellcolor{red!36!white} 93.86 & \cellcolor{red!57!white} 49.44 & \cellcolor{red!31!white} 96.26 & \cellcolor{red!26!white} 93.70 \\
-0.4 & \cellcolor{red!36!white} 79.74 & \cellcolor{mygreen!21!white} 96.86 & \cellcolor{red!21!white} 93.89 & \cellcolor{red!15!white} 56.86 & \cellcolor{red!15!white} 69.37 & \cellcolor{mygreen!57!white} 94.16 & \cellcolor{red!89!white} 4.80 & \cellcolor{mygreen!68!white} 94.01 & \cellcolor{red!47!white} 50.08 & \cellcolor{red!15!white} 96.33 & \cellcolor{mygreen!36!white} 93.89 \\
-0.3 & \cellcolor{mygreen!15!white} 80.90 & \cellcolor{mygreen!94!white} 96.94 & \cellcolor{red!52!white} 93.84 & \cellcolor{red!5!white} 56.89 & \cellcolor{mygreen!68!white} 70.21 & \cellcolor{mygreen!78!white} 94.17 & \cellcolor{red!36!white} 5.45 & \cellcolor{mygreen!26!white} 93.97 & \cellcolor{red!26!white} 50.86 & \cellcolor{red!5!white} 96.36 & \cellcolor{mygreen!78!white} 94.00 \\
-0.2 & \cellcolor{red!5!white} 80.49 & \cellcolor{mygreen!78!white} 96.91 & \cellcolor{mygreen!89!white} 94.08 & \cellcolor{red!47!white} 56.64 & \cellcolor{mygreen!78!white} 70.38 & \cellcolor{mygreen!57!white} 94.16 & \cellcolor{red!26!white} 6.01 & \cellcolor{mygreen!68!white} 94.01 & \cellcolor{mygreen!5!white} 51.35 & \cellcolor{mygreen!5!white} 96.40 & \cellcolor{mygreen!52!white} 93.95 \\
-0.1 & \cellcolor{mygreen!5!white} 80.86 & \cellcolor{mygreen!21!white} 96.86 & \cellcolor{mygreen!68!white} 94.02 & \cellcolor{mygreen!26!white} 57.07 & \cellcolor{mygreen!89!white} 70.45 & \cellcolor{mygreen!100!white} 94.22 & \cellcolor{red!5!white} 7.77 & \cellcolor{mygreen!10!white} 93.96 & \cellcolor{red!15!white} 51.19 & \cellcolor{mygreen!26!white} 96.50 & \cellcolor{mygreen!52!white} 93.95 \\
0.0 & \cellcolor{mygreen!36!white} 81.38 & \cellcolor{mygreen!36!white} 96.87 & \cellcolor{mygreen!15!white} 93.94 & \cellcolor{mygreen!15!white} 57.01 & \cellcolor{mygreen!100!white} 70.56 & \cellcolor{mygreen!15!white} 94.07 & \cellcolor{red!47!white} 5.43 & \cellcolor{mygreen!36!white} 93.99 & \cellcolor{red!5!white} 51.20 & \cellcolor{mygreen!36!white} 96.51 & \cellcolor{mygreen!89!white} 94.04 \\
0.1 & \cellcolor{mygreen!47!white} 81.81 & \cellcolor{mygreen!94!white} 96.94 & \cellcolor{mygreen!52!white} 93.99 & \cellcolor{mygreen!5!white} 56.95 & \cellcolor{mygreen!57!white} 70.11 & \cellcolor{mygreen!89!white} 94.18 & \cellcolor{mygreen!5!white} 11.72 & \cellcolor{mygreen!10!white} 93.96 & \cellcolor{mygreen!15!white} 51.71 & \cellcolor{mygreen!78!white} 96.63 & \cellcolor{mygreen!100!white} 94.06 \\
0.2 & \cellcolor{mygreen!68!white} 81.97 & \cellcolor{mygreen!5!white} 96.85 & \cellcolor{red!36!white} 93.86 & \cellcolor{mygreen!57!white} 57.40 & \cellcolor{mygreen!47!white} 69.82 & \cellcolor{mygreen!26!white} 94.08 & \cellcolor{mygreen!15!white} 13.47 & \cellcolor{red!5!white} 93.90 & \cellcolor{mygreen!47!white} 51.93 & \cellcolor{mygreen!57!white} 96.55 & \cellcolor{mygreen!21!white} 93.88 \\
0.3 & \cellcolor{mygreen!57!white} 81.93 & \cellcolor{mygreen!52!white} 96.88 & \cellcolor{mygreen!78!white} 94.03 & \cellcolor{mygreen!89!white} 57.77 & \cellcolor{mygreen!5!white} 69.42 & \cellcolor{mygreen!36!white} 94.12 & \cellcolor{mygreen!26!white} 14.95 & \cellcolor{mygreen!47!white} 94.00 & \cellcolor{mygreen!26!white} 51.74 & \cellcolor{mygreen!100!white} 96.69 & \cellcolor{red!5!white} 93.85 \\
0.4 & \cellcolor{mygreen!100!white} 82.59 & \cellcolor{mygreen!68!white} 96.89 & \cellcolor{mygreen!100!white} 94.09 & \cellcolor{mygreen!78!white} 57.63 & \cellcolor{red!5!white} 69.38 & \cellcolor{mygreen!57!white} 94.16 & \cellcolor{mygreen!36!white} 17.76 & \cellcolor{mygreen!94!white} 94.03 & \cellcolor{mygreen!78!white} 52.60 & \cellcolor{mygreen!89!white} 96.67 & \cellcolor{red!15!white} 93.78 \\
0.5 & \cellcolor{mygreen!78!white} 82.17 & \cellcolor{red!10!white} 96.84 & \cellcolor{mygreen!52!white} 93.99 & \cellcolor{mygreen!36!white} 57.25 & \cellcolor{mygreen!36!white} 69.77 & \cellcolor{mygreen!0!white} 94.00 & \cellcolor{mygreen!47!white} 19.58 & \cellcolor{mygreen!94!white} 94.03 & \cellcolor{mygreen!68!white} 52.56 & \cellcolor{mygreen!68!white} 96.61 & \cellcolor{mygreen!68!white} 93.97 \\
0.6 & \cellcolor{mygreen!89!white} 82.18 & \cellcolor{red!47!white} 96.81 & \cellcolor{red!21!white} 93.89 & \cellcolor{mygreen!100!white} 57.86 & \cellcolor{red!36!white} 68.87 & \cellcolor{red!26!white} 93.86 & \cellcolor{mygreen!57!white} 20.68 & \cellcolor{mygreen!68!white} 94.01 & \cellcolor{mygreen!100!white} 52.80 & \cellcolor{mygreen!47!white} 96.52 & \cellcolor{mygreen!5!white} 93.87 \\
0.8 & \cellcolor{mygreen!26!white} 81.27 & \cellcolor{red!57!white} 96.67 & \cellcolor{red!52!white} 93.84 & \cellcolor{mygreen!68!white} 57.58 & \cellcolor{red!57!white} 67.10 & \cellcolor{red!57!white} 93.39 & \cellcolor{mygreen!68!white} 21.25 & \cellcolor{red!21!white} 93.88 & \cellcolor{mygreen!57!white} 52.33 & \cellcolor{mygreen!15!white} 96.44 & \cellcolor{red!47!white} 93.57 \\
1.0 & \cellcolor{red!15!white} 80.17 & \cellcolor{red!68!white} 96.43 & \cellcolor{red!68!white} 93.38 & \cellcolor{red!26!white} 56.82 & \cellcolor{red!68!white} 62.97 & \cellcolor{red!68!white} 92.71 & \cellcolor{mygreen!78!white} 21.93 & \cellcolor{red!68!white} 93.59 & \cellcolor{mygreen!89!white} 52.65 & \cellcolor{red!47!white} 96.14 & \cellcolor{red!68!white} 93.10 \\
1.1 & \cellcolor{red!26!white} 79.77 & \cellcolor{red!78!white} 96.32 & \cellcolor{red!78!white} 93.23 & \cellcolor{mygreen!47!white} 57.30 & \cellcolor{red!78!white} 61.44 & \cellcolor{red!78!white} 91.90 & \cellcolor{mygreen!89!white} 22.31 & \cellcolor{red!78!white} 93.49 & \cellcolor{mygreen!36!white} 51.76 & \cellcolor{red!68!white} 96.11 & \cellcolor{red!78!white} 92.66 \\
2.0 & \cellcolor{red!89!white} 32.28 & \cellcolor{red!89!white} 5.12 & \cellcolor{red!89!white} 13.83 & \cellcolor{red!89!white} 17.65 & \cellcolor{red!89!white} 7.99 & \cellcolor{red!89!white} 21.04 & \cellcolor{mygreen!100!white} 22.78 & \cellcolor{red!89!white} 1.51 & \cellcolor{red!89!white} 13.81 & \cellcolor{red!89!white} 3.40 & \cellcolor{red!89!white} 15.95 \\

\midrule
\witletter{} & Russian & Sanskrit & Scottish Gaelic & Slovak & Slovenian & Spanish & Swedish & Turkish & Ukrainian & Welsh & \textbf{macro avg} \\
-1.0 & \cellcolor{red!78!white} 93.53 & \cellcolor{red!78!white} 76.45 & \cellcolor{red!68!white} 63.29 & \cellcolor{red!36!white} 94.73 & \cellcolor{red!57!white} 95.56 & \cellcolor{red!68!white} 96.65 & \cellcolor{red!57!white} 88.75 & \cellcolor{red!78!white} 83.91 & \cellcolor{red!26!white} 93.28 & \cellcolor{red!68!white} 88.23 & \textbf{\cellcolor{red!78!white} 84.58} \\
-0.8 & \cellcolor{red!57!white} 93.74 & \cellcolor{red!57!white} 77.26 & \cellcolor{red!57!white} 63.53 & \cellcolor{mygreen!10!white} 94.80 & \cellcolor{red!36!white} 95.64 & \cellcolor{red!47!white} 96.96 & \cellcolor{red!47!white} 88.79 & \cellcolor{red!68!white} 83.93 & \cellcolor{mygreen!89!white} 93.40 & \cellcolor{red!47!white} 88.38 & \textbf{\cellcolor{red!57!white} 84.80} \\
-0.6 & \cellcolor{red!47!white} 93.91 & \cellcolor{red!68!white} 77.09 & \cellcolor{red!31!white} 64.47 & \cellcolor{mygreen!68!white} 94.90 & \cellcolor{red!47!white} 95.62 & \cellcolor{red!36!white} 97.23 & \cellcolor{mygreen!5!white} 89.15 & \cellcolor{red!57!white} 84.30 & \cellcolor{red!52!white} 93.26 & \cellcolor{red!36!white} 88.60 & \textbf{\cellcolor{red!47!white} 85.00} \\
-0.5 & \cellcolor{red!26!white} 94.09 & \cellcolor{red!36!white} 77.76 & \cellcolor{red!47!white} 64.30 & \cellcolor{red!5!white} 94.79 & \cellcolor{red!15!white} 95.71 & \cellcolor{red!21!white} 97.27 & \cellcolor{red!26!white} 89.08 & \cellcolor{red!47!white} 84.41 & \cellcolor{mygreen!26!white} 93.35 & \cellcolor{mygreen!15!white} 88.75 & \textbf{\cellcolor{red!36!white} 85.14} \\
-0.4 & \cellcolor{red!15!white} 94.13 & \cellcolor{red!47!white} 77.68 & \cellcolor{red!15!white} 64.74 & \cellcolor{mygreen!84!white} 94.91 & \cellcolor{mygreen!63!white} 95.80 & \cellcolor{mygreen!10!white} 97.43 & \cellcolor{mygreen!47!white} 89.23 & \cellcolor{red!36!white} 84.59 & \cellcolor{mygreen!89!white} 93.40 & \cellcolor{red!5!white} 88.71 & \textbf{\cellcolor{red!15!white} 85.22} \\
-0.3 & \cellcolor{mygreen!5!white} 94.27 & \cellcolor{red!26!white} 77.85 & \cellcolor{mygreen!5!white} 65.66 & \cellcolor{mygreen!84!white} 94.91 & \cellcolor{mygreen!0!white} 95.72 & \cellcolor{red!5!white} 97.39 & \cellcolor{mygreen!15!white} 89.17 & \cellcolor{red!26!white} 84.64 & \cellcolor{red!52!white} 93.26 & \cellcolor{red!26!white} 88.64 & \textbf{\cellcolor{red!5!white} 85.36} \\
-0.2 & \cellcolor{red!5!white} 94.26 & \cellcolor{red!15!white} 78.30 & \cellcolor{red!5!white} 65.55 & \cellcolor{mygreen!100!white} 94.95 & \cellcolor{mygreen!31!white} 95.76 & \cellcolor{mygreen!36!white} 97.53 & \cellcolor{mygreen!100!white} 89.54 & \cellcolor{red!5!white} 84.75 & \cellcolor{mygreen!36!white} 93.36 & \cellcolor{mygreen!47!white} 88.89 & \textbf{\cellcolor{mygreen!5!white} 85.47} \\
-0.1 & \cellcolor{mygreen!15!white} 94.43 & \cellcolor{red!5!white} 78.44 & \cellcolor{mygreen!26!white} 66.05 & \cellcolor{mygreen!47!white} 94.86 & \cellcolor{mygreen!100!white} 95.95 & \cellcolor{mygreen!26!white} 97.52 & \cellcolor{mygreen!73!white} 89.35 & \cellcolor{red!15!white} 84.73 & \cellcolor{red!15!white} 93.29 & \cellcolor{mygreen!26!white} 88.82 & \textbf{\cellcolor{mygreen!21!white} 85.58} \\
0.0 & \cellcolor{mygreen!47!white} 94.56 & \cellcolor{mygreen!47!white} 78.94 & \cellcolor{mygreen!42!white} 66.43 & \cellcolor{mygreen!26!white} 94.83 & \cellcolor{mygreen!89!white} 95.91 & \cellcolor{mygreen!47!white} 97.60 & \cellcolor{mygreen!73!white} 89.35 & \cellcolor{mygreen!5!white} 84.82 & \cellcolor{mygreen!57!white} 93.38 & \cellcolor{red!15!white} 88.69 & \textbf{\cellcolor{mygreen!21!white} 85.58} \\
0.1 & \cellcolor{mygreen!36!white} 94.55 & \cellcolor{mygreen!26!white} 78.88 & \cellcolor{mygreen!42!white} 66.43 & \cellcolor{mygreen!57!white} 94.87 & \cellcolor{mygreen!31!white} 95.76 & \cellcolor{mygreen!73!white} 97.63 & \cellcolor{mygreen!36!white} 89.19 & \cellcolor{mygreen!15!white} 84.89 & \cellcolor{red!5!white} 93.30 & \cellcolor{mygreen!68!white} 89.01 & \textbf{\cellcolor{mygreen!42!white} 85.78} \\
0.2 & \cellcolor{mygreen!89!white} 94.63 & \cellcolor{mygreen!78!white} 79.28 & \cellcolor{mygreen!100!white} 67.15 & \cellcolor{mygreen!36!white} 94.84 & \cellcolor{mygreen!47!white} 95.78 & \cellcolor{mygreen!57!white} 97.61 & \cellcolor{mygreen!57!white} 89.26 & \cellcolor{mygreen!47!white} 85.14 & \cellcolor{mygreen!68!white} 93.39 & \cellcolor{mygreen!36!white} 88.85 & \textbf{\cellcolor{mygreen!57!white} 85.86} \\
0.3 & \cellcolor{mygreen!78!white} 94.62 & \cellcolor{mygreen!36!white} 78.90 & \cellcolor{mygreen!89!white} 67.07 & \cellcolor{red!26!white} 94.74 & \cellcolor{mygreen!63!white} 95.80 & \cellcolor{mygreen!100!white} 97.69 & \cellcolor{mygreen!89!white} 89.45 & \cellcolor{mygreen!36!white} 85.09 & \cellcolor{mygreen!47!white} 93.37 & \cellcolor{mygreen!78!white} 89.04 & \textbf{\cellcolor{mygreen!68!white} 85.90} \\
0.4 & \cellcolor{mygreen!63!white} 94.60 & \cellcolor{mygreen!57!white} 79.12 & \cellcolor{mygreen!68!white} 66.89 & \cellcolor{red!47!white} 94.71 & \cellcolor{mygreen!78!white} 95.83 & \cellcolor{mygreen!73!white} 97.63 & \cellcolor{mygreen!26!white} 89.18 & \cellcolor{mygreen!26!white} 85.08 & \cellcolor{mygreen!89!white} 93.40 & \cellcolor{mygreen!100!white} 89.12 & \textbf{\cellcolor{mygreen!78!white} 85.97} \\
0.5 & \cellcolor{mygreen!100!white} 94.64 & \cellcolor{mygreen!89!white} 79.31 & \cellcolor{mygreen!78!white} 66.94 & \cellcolor{red!15!white} 94.75 & \cellcolor{mygreen!15!white} 95.75 & \cellcolor{mygreen!89!white} 97.64 & \cellcolor{red!15!white} 89.12 & \cellcolor{mygreen!63!white} 85.23 & \cellcolor{red!68!white} 93.18 & \cellcolor{mygreen!89!white} 89.06 & \textbf{\cellcolor{mygreen!100!white} 86.02} \\
0.6 & \cellcolor{mygreen!63!white} 94.60 & \cellcolor{mygreen!68!white} 79.27 & \cellcolor{mygreen!57!white} 66.73 & \cellcolor{mygreen!10!white} 94.80 & \cellcolor{mygreen!0!white} 95.72 & \cellcolor{mygreen!10!white} 97.43 & \cellcolor{red!5!white} 89.14 & \cellcolor{mygreen!63!white} 85.23 & \cellcolor{mygreen!15!white} 93.34 & \cellcolor{mygreen!5!white} 88.73 & \textbf{\cellcolor{mygreen!89!white} 85.98} \\
0.8 & \cellcolor{mygreen!26!white} 94.45 & \cellcolor{mygreen!100!white} 79.43 & \cellcolor{mygreen!15!white} 65.92 & \cellcolor{red!57!white} 94.68 & \cellcolor{red!26!white} 95.65 & \cellcolor{red!21!white} 97.27 & \cellcolor{red!36!white} 89.03 & \cellcolor{mygreen!78!white} 85.37 & \cellcolor{red!36!white} 93.27 & \cellcolor{mygreen!57!white} 89.00 & \textbf{\cellcolor{mygreen!42!white} 85.78} \\
1.0 & \cellcolor{red!36!white} 94.08 & \cellcolor{mygreen!15!white} 78.81 & \cellcolor{red!31!white} 64.47 & \cellcolor{red!68!white} 94.46 & \cellcolor{red!68!white} 95.41 & \cellcolor{red!57!white} 96.87 & \cellcolor{red!68!white} 88.08 & \cellcolor{mygreen!100!white} 85.56 & \cellcolor{mygreen!5!white} 93.32 & \cellcolor{red!57!white} 88.28 & \textbf{\cellcolor{red!26!white} 85.17} \\
1.1 & \cellcolor{red!68!white} 93.70 & \cellcolor{mygreen!5!white} 78.64 & \cellcolor{red!78!white} 63.17 & \cellcolor{red!78!white} 94.22 & \cellcolor{red!78!white} 95.27 & \cellcolor{red!78!white} 96.57 & \cellcolor{red!78!white} 87.77 & \cellcolor{mygreen!89!white} 85.53 & \cellcolor{red!78!white} 92.99 & \cellcolor{red!78!white} 87.63 & \textbf{\cellcolor{red!68!white} 84.76} \\
2.0 & \cellcolor{red!89!white} 1.33 & \cellcolor{red!89!white} 58.25 & \cellcolor{red!89!white} 26.72 & \cellcolor{red!89!white} 2.21 & \cellcolor{red!89!white} 3.57 & \cellcolor{red!89!white} 7.28 & \cellcolor{red!89!white} 31.39 & \cellcolor{red!89!white} 12.51 & \cellcolor{red!89!white} 1.91 & \cellcolor{red!89!white} 45.22 & \textbf{\cellcolor{red!89!white} 17.54} \\
\bottomrule

\end{tabular}

==> (inline-1) <==
\begin{tabular}{rcccccccccccc}%
\toprule

\witletter{} & Afrikaans & Basque & Belarusian & Breton & Bulgarian & Catalan & Croatian & Czech & Danish & Dutch & English \\
-1.0 & \cellcolor{red!57!white} 82.82 & \cellcolor{red!78!white} 86.37 & \cellcolor{red!78!white} 87.47 & \cellcolor{red!15!white} 64.41 & \cellcolor{red!42!white} 91.13 & \cellcolor{red!47!white} 93.48 & \cellcolor{red!57!white} 91.95 & \cellcolor{red!47!white} 97.35 & \cellcolor{red!36!white} 89.44 & \cellcolor{red!57!white} 75.71 & \cellcolor{mygreen!36!white} 93.44 \\
-0.8 & \cellcolor{red!47!white} 82.85 & \cellcolor{red!68!white} 86.66 & \cellcolor{red!68!white} 87.65 & \cellcolor{red!31!white} 64.27 & \cellcolor{red!57!white} 91.08 & \cellcolor{red!36!white} 93.56 & \cellcolor{red!68!white} 91.87 & \cellcolor{red!31!white} 97.40 & \cellcolor{mygreen!47!white} 89.75 & \cellcolor{red!47!white} 76.09 & \cellcolor{mygreen!52!white} 93.47 \\
-0.6 & \cellcolor{red!36!white} 82.86 & \cellcolor{red!57!white} 86.81 & \cellcolor{red!57!white} 87.92 & \cellcolor{red!47!white} 64.22 & \cellcolor{red!26!white} 91.17 & \cellcolor{red!26!white} 93.68 & \cellcolor{red!47!white} 92.04 & \cellcolor{mygreen!21!white} 97.45 & \cellcolor{mygreen!36!white} 89.70 & \cellcolor{red!36!white} 76.39 & \cellcolor{red!15!white} 93.25 \\
-0.5 & \cellcolor{red!15!white} 83.01 & \cellcolor{red!36!white} 87.22 & \cellcolor{red!47!white} 87.96 & \cellcolor{mygreen!15!white} 64.61 & \cellcolor{red!42!white} 91.13 & \cellcolor{mygreen!15!white} 93.79 & \cellcolor{red!26!white} 92.14 & \cellcolor{mygreen!5!white} 97.44 & \cellcolor{red!15!white} 89.52 & \cellcolor{red!26!white} 76.63 & \cellcolor{mygreen!100!white} 93.65 \\
-0.4 & \cellcolor{mygreen!26!white} 83.78 & \cellcolor{red!47!white} 87.13 & \cellcolor{red!26!white} 88.11 & \cellcolor{mygreen!15!white} 64.61 & \cellcolor{red!5!white} 91.31 & \cellcolor{mygreen!26!white} 93.82 & \cellcolor{red!36!white} 92.13 & \cellcolor{mygreen!21!white} 97.45 & \cellcolor{mygreen!78!white} 89.84 & \cellcolor{red!15!white} 76.65 & \cellcolor{mygreen!89!white} 93.56 \\
-0.3 & \cellcolor{mygreen!5!white} 83.49 & \cellcolor{red!15!white} 87.47 & \cellcolor{red!15!white} 88.15 & \cellcolor{mygreen!47!white} 64.70 & \cellcolor{red!15!white} 91.27 & \cellcolor{mygreen!5!white} 93.78 & \cellcolor{mygreen!5!white} 92.26 & \cellcolor{mygreen!89!white} 97.51 & \cellcolor{mygreen!5!white} 89.68 & \cellcolor{red!5!white} 76.74 & \cellcolor{mygreen!68!white} 93.54 \\
-0.2 & \cellcolor{mygreen!36!white} 83.82 & \cellcolor{red!26!white} 87.40 & \cellcolor{red!5!white} 88.34 & \cellcolor{red!31!white} 64.27 & \cellcolor{mygreen!36!white} 91.49 & \cellcolor{red!5!white} 93.72 & \cellcolor{mygreen!26!white} 92.32 & \cellcolor{red!10!white} 97.42 & \cellcolor{mygreen!89!white} 89.91 & \cellcolor{mygreen!5!white} 77.13 & \cellcolor{mygreen!78!white} 93.55 \\
-0.1 & \cellcolor{mygreen!15!white} 83.70 & \cellcolor{mygreen!5!white} 87.74 & \cellcolor{mygreen!26!white} 88.51 & \cellcolor{mygreen!89!white} 65.18 & \cellcolor{mygreen!26!white} 91.46 & \cellcolor{mygreen!68!white} 93.93 & \cellcolor{red!15!white} 92.19 & \cellcolor{mygreen!36!white} 97.46 & \cellcolor{mygreen!21!white} 89.69 & \cellcolor{mygreen!15!white} 77.18 & \cellcolor{red!36!white} 93.19 \\
0.0 & \cellcolor{red!5!white} 83.41 & \cellcolor{red!5!white} 87.63 & \cellcolor{mygreen!5!white} 88.41 & \cellcolor{mygreen!47!white} 64.70 & \cellcolor{mygreen!94!white} 91.55 & \cellcolor{mygreen!57!white} 93.91 & \cellcolor{mygreen!84!white} 92.45 & \cellcolor{mygreen!68!white} 97.48 & \cellcolor{mygreen!100!white} 89.94 & \cellcolor{mygreen!36!white} 77.35 & \cellcolor{mygreen!15!white} 93.37 \\
0.1 & \cellcolor{mygreen!47!white} 83.93 & \cellcolor{mygreen!15!white} 87.85 & \cellcolor{mygreen!52!white} 88.67 & \cellcolor{mygreen!100!white} 65.61 & \cellcolor{mygreen!47!white} 91.50 & \cellcolor{mygreen!89!white} 94.02 & \cellcolor{mygreen!47!white} 92.35 & \cellcolor{mygreen!100!white} 97.58 & \cellcolor{mygreen!21!white} 89.69 & \cellcolor{mygreen!47!white} 77.47 & \cellcolor{mygreen!5!white} 93.31 \\
0.2 & \cellcolor{mygreen!100!white} 84.07 & \cellcolor{mygreen!57!white} 88.09 & \cellcolor{mygreen!52!white} 88.67 & \cellcolor{mygreen!78!white} 65.13 & \cellcolor{mygreen!63!white} 91.51 & \cellcolor{mygreen!100!white} 94.03 & \cellcolor{mygreen!57!white} 92.40 & \cellcolor{mygreen!52!white} 97.47 & \cellcolor{mygreen!68!white} 89.78 & \cellcolor{mygreen!57!white} 77.63 & \cellcolor{red!26!white} 93.21 \\
0.3 & \cellcolor{mygreen!63!white} 83.94 & \cellcolor{mygreen!47!white} 88.07 & \cellcolor{mygreen!36!white} 88.66 & \cellcolor{mygreen!47!white} 64.70 & \cellcolor{mygreen!78!white} 91.52 & \cellcolor{mygreen!47!white} 93.90 & \cellcolor{mygreen!100!white} 92.55 & \cellcolor{mygreen!52!white} 97.47 & \cellcolor{mygreen!57!white} 89.76 & \cellcolor{mygreen!89!white} 77.85 & \cellcolor{mygreen!52!white} 93.47 \\
0.4 & \cellcolor{mygreen!63!white} 83.94 & \cellcolor{mygreen!26!white} 88.01 & \cellcolor{mygreen!89!white} 88.80 & \cellcolor{red!5!white} 64.42 & \cellcolor{mygreen!94!white} 91.55 & \cellcolor{mygreen!78!white} 93.96 & \cellcolor{mygreen!84!white} 92.45 & \cellcolor{mygreen!78!white} 97.50 & \cellcolor{red!26!white} 89.47 & \cellcolor{mygreen!78!white} 77.79 & \cellcolor{mygreen!26!white} 93.40 \\
0.5 & \cellcolor{mygreen!78!white} 83.96 & \cellcolor{mygreen!36!white} 88.03 & \cellcolor{mygreen!100!white} 88.93 & \cellcolor{mygreen!68!white} 65.09 & \cellcolor{mygreen!63!white} 91.51 & \cellcolor{mygreen!36!white} 93.85 & \cellcolor{mygreen!68!white} 92.42 & \cellcolor{red!10!white} 97.42 & \cellcolor{red!5!white} 89.62 & \cellcolor{mygreen!100!white} 77.90 & \cellcolor{red!5!white} 93.28 \\
0.6 & \cellcolor{mygreen!89!white} 84.05 & \cellcolor{mygreen!89!white} 88.35 & \cellcolor{mygreen!73!white} 88.79 & \cellcolor{red!57!white} 64.13 & \cellcolor{mygreen!15!white} 91.41 & \cellcolor{red!15!white} 93.70 & \cellcolor{mygreen!36!white} 92.33 & \cellcolor{red!31!white} 97.40 & \cellcolor{red!47!white} 89.43 & \cellcolor{mygreen!68!white} 77.78 & \cellcolor{red!47!white} 93.14 \\
0.8 & \cellcolor{red!26!white} 82.89 & \cellcolor{mygreen!73!white} 88.25 & \cellcolor{mygreen!73!white} 88.79 & \cellcolor{mygreen!15!white} 64.61 & \cellcolor{mygreen!5!white} 91.32 & \cellcolor{red!57!white} 93.41 & \cellcolor{red!5!white} 92.21 & \cellcolor{red!57!white} 97.29 & \cellcolor{red!57!white} 88.95 & \cellcolor{mygreen!26!white} 77.23 & \cellcolor{red!57!white} 92.41 \\
1.0 & \cellcolor{red!68!white} 81.29 & \cellcolor{mygreen!100!white} 88.46 & \cellcolor{mygreen!15!white} 88.46 & \cellcolor{red!68!white} 63.27 & \cellcolor{red!68!white} 90.90 & \cellcolor{red!68!white} 92.64 & \cellcolor{mygreen!15!white} 92.30 & \cellcolor{red!68!white} 97.02 & \cellcolor{red!68!white} 87.94 & \cellcolor{red!68!white} 75.61 & \cellcolor{red!68!white} 92.01 \\
1.1 & \cellcolor{red!78!white} 80.00 & \cellcolor{mygreen!73!white} 88.25 & \cellcolor{red!36!white} 88.02 & \cellcolor{red!78!white} 62.64 & \cellcolor{red!78!white} 90.29 & \cellcolor{red!78!white} 91.69 & \cellcolor{red!78!white} 91.77 & \cellcolor{red!78!white} 96.52 & \cellcolor{red!78!white} 87.70 & \cellcolor{red!78!white} 73.84 & \cellcolor{red!78!white} 91.54 \\
2.0 & \cellcolor{red!89!white} 32.44 & \cellcolor{red!89!white} 19.47 & \cellcolor{red!89!white} 7.11 & \cellcolor{red!89!white} 13.03 & \cellcolor{red!89!white} 3.64 & \cellcolor{red!89!white} 4.87 & \cellcolor{red!89!white} 6.93 & \cellcolor{red!89!white} 3.34 & \cellcolor{red!89!white} 14.53 & \cellcolor{red!89!white} 14.02 & \cellcolor{red!89!white} 39.88 \\

\midrule
\witletter{} & Estonian & Finnish & French & Galician & German & Gothic & Greek & Hungarian & Icelandic & Irish & Italian \\
-1.0 & \cellcolor{red!57!white} 88.51 & \cellcolor{red!57!white} 90.53 & \cellcolor{red!57!white} 95.15 & \cellcolor{red!31!white} 94.26 & \cellcolor{red!78!white} 88.99 & \cellcolor{red!57!white} 69.56 & \cellcolor{red!57!white} 81.26 & \cellcolor{mygreen!0!white} 93.18 & \cellcolor{red!57!white} 70.90 & \cellcolor{red!68!white} 82.64 & \cellcolor{red!63!white} 93.75 \\
-0.8 & \cellcolor{red!47!white} 88.67 & \cellcolor{red!47!white} 90.57 & \cellcolor{red!15!white} 95.32 & \cellcolor{red!52!white} 94.20 & \cellcolor{red!57!white} 89.07 & \cellcolor{red!47!white} 69.72 & \cellcolor{red!21!white} 81.64 & \cellcolor{mygreen!47!white} 93.29 & \cellcolor{red!36!white} 71.41 & \cellcolor{red!36!white} 83.00 & \cellcolor{red!78!white} 93.70 \\
-0.6 & \cellcolor{red!15!white} 88.92 & \cellcolor{red!36!white} 90.58 & \cellcolor{red!26!white} 95.24 & \cellcolor{mygreen!78!white} 94.59 & \cellcolor{red!31!white} 89.29 & \cellcolor{red!36!white} 70.16 & \cellcolor{red!36!white} 81.59 & \cellcolor{mygreen!100!white} 93.39 & \cellcolor{red!47!white} 71.35 & \cellcolor{red!26!white} 83.17 & \cellcolor{red!47!white} 94.15 \\
-0.5 & \cellcolor{red!26!white} 88.87 & \cellcolor{mygreen!5!white} 90.78 & \cellcolor{red!5!white} 95.34 & \cellcolor{mygreen!47!white} 94.51 & \cellcolor{red!15!white} 89.30 & \cellcolor{red!26!white} 70.25 & \cellcolor{red!5!white} 81.73 & \cellcolor{mygreen!0!white} 93.18 & \cellcolor{red!26!white} 71.58 & \cellcolor{red!47!white} 82.97 & \cellcolor{red!36!white} 94.26 \\
-0.4 & \cellcolor{mygreen!26!white} 89.07 & \cellcolor{red!26!white} 90.73 & \cellcolor{mygreen!57!white} 95.42 & \cellcolor{mygreen!68!white} 94.58 & \cellcolor{red!31!white} 89.29 & \cellcolor{red!15!white} 70.65 & \cellcolor{mygreen!15!white} 81.85 & \cellcolor{mygreen!31!white} 93.28 & \cellcolor{red!5!white} 71.79 & \cellcolor{red!57!white} 82.85 & \cellcolor{red!15!white} 94.36 \\
-0.3 & \cellcolor{red!5!white} 88.97 & \cellcolor{mygreen!26!white} 90.86 & \cellcolor{red!47!white} 95.22 & \cellcolor{mygreen!100!white} 94.64 & \cellcolor{red!47!white} 89.28 & \cellcolor{mygreen!5!white} 71.10 & \cellcolor{mygreen!26!white} 81.88 & \cellcolor{red!21!white} 93.17 & \cellcolor{mygreen!57!white} 72.18 & \cellcolor{mygreen!15!white} 83.41 & \cellcolor{red!5!white} 94.66 \\
-0.2 & \cellcolor{mygreen!52!white} 89.18 & \cellcolor{red!15!white} 90.75 & \cellcolor{mygreen!26!white} 95.37 & \cellcolor{mygreen!57!white} 94.57 & \cellcolor{mygreen!0!white} 89.32 & \cellcolor{mygreen!42!white} 71.62 & \cellcolor{mygreen!36!white} 81.90 & \cellcolor{red!21!white} 93.17 & \cellcolor{mygreen!89!white} 72.44 & \cellcolor{red!5!white} 83.25 & \cellcolor{mygreen!5!white} 94.69 \\
-0.1 & \cellcolor{mygreen!36!white} 89.17 & \cellcolor{mygreen!26!white} 90.86 & \cellcolor{mygreen!10!white} 95.36 & \cellcolor{mygreen!31!white} 94.49 & \cellcolor{mygreen!15!white} 89.36 & \cellcolor{red!5!white} 71.06 & \cellcolor{mygreen!57!white} 81.97 & \cellcolor{mygreen!57!white} 93.30 & \cellcolor{mygreen!78!white} 72.38 & \cellcolor{mygreen!26!white} 83.42 & \cellcolor{mygreen!47!white} 95.00 \\
0.0 & \cellcolor{mygreen!15!white} 88.99 & \cellcolor{mygreen!100!white} 90.98 & \cellcolor{mygreen!36!white} 95.39 & \cellcolor{mygreen!10!white} 94.47 & \cellcolor{mygreen!26!white} 89.42 & \cellcolor{mygreen!68!white} 71.92 & \cellcolor{mygreen!100!white} 82.14 & \cellcolor{mygreen!31!white} 93.28 & \cellcolor{mygreen!100!white} 72.66 & \cellcolor{mygreen!5!white} 83.36 & \cellcolor{mygreen!94!white} 95.03 \\
0.1 & \cellcolor{mygreen!100!white} 89.45 & \cellcolor{mygreen!89!white} 90.96 & \cellcolor{mygreen!100!white} 95.52 & \cellcolor{red!15!white} 94.32 & \cellcolor{mygreen!47!white} 89.51 & \cellcolor{mygreen!89!white} 71.99 & \cellcolor{mygreen!68!white} 81.98 & \cellcolor{mygreen!78!white} 93.35 & \cellcolor{mygreen!47!white} 72.13 & \cellcolor{mygreen!42!white} 83.53 & \cellcolor{mygreen!21!white} 94.84 \\
0.2 & \cellcolor{mygreen!78!white} 89.30 & \cellcolor{mygreen!63!white} 90.89 & \cellcolor{mygreen!89!white} 95.47 & \cellcolor{red!52!white} 94.20 & \cellcolor{mygreen!68!white} 89.54 & \cellcolor{mygreen!57!white} 71.82 & \cellcolor{mygreen!5!white} 81.84 & \cellcolor{mygreen!89!white} 93.36 & \cellcolor{mygreen!68!white} 72.29 & \cellcolor{mygreen!73!white} 83.73 & \cellcolor{mygreen!63!white} 95.01 \\
0.3 & \cellcolor{mygreen!89!white} 89.37 & \cellcolor{mygreen!47!white} 90.87 & \cellcolor{mygreen!73!white} 95.44 & \cellcolor{mygreen!10!white} 94.47 & \cellcolor{mygreen!78!white} 89.57 & \cellcolor{mygreen!42!white} 71.62 & \cellcolor{mygreen!78!white} 81.99 & \cellcolor{mygreen!68!white} 93.34 & \cellcolor{mygreen!36!white} 72.10 & \cellcolor{mygreen!42!white} 83.53 & \cellcolor{mygreen!78!white} 95.02 \\
0.4 & \cellcolor{mygreen!68!white} 89.29 & \cellcolor{mygreen!63!white} 90.89 & \cellcolor{mygreen!10!white} 95.36 & \cellcolor{mygreen!89!white} 94.62 & \cellcolor{mygreen!57!white} 89.53 & \cellcolor{mygreen!78!white} 71.98 & \cellcolor{mygreen!89!white} 82.05 & \cellcolor{red!42!white} 93.05 & \cellcolor{mygreen!5!white} 71.99 & \cellcolor{mygreen!89!white} 83.97 & \cellcolor{mygreen!36!white} 94.97 \\
0.5 & \cellcolor{mygreen!52!white} 89.18 & \cellcolor{mygreen!78!white} 90.95 & \cellcolor{mygreen!73!white} 95.44 & \cellcolor{mygreen!31!white} 94.49 & \cellcolor{mygreen!94!white} 89.59 & \cellcolor{mygreen!26!white} 71.55 & \cellcolor{mygreen!47!white} 81.91 & \cellcolor{mygreen!15!white} 93.19 & \cellcolor{mygreen!15!white} 72.03 & \cellcolor{mygreen!100!white} 84.08 & \cellcolor{mygreen!94!white} 95.03 \\
0.6 & \cellcolor{mygreen!5!white} 88.98 & \cellcolor{mygreen!26!white} 90.86 & \cellcolor{mygreen!47!white} 95.40 & \cellcolor{red!5!white} 94.35 & \cellcolor{mygreen!94!white} 89.59 & \cellcolor{mygreen!100!white} 72.00 & \cellcolor{red!21!white} 81.64 & \cellcolor{red!42!white} 93.05 & \cellcolor{mygreen!26!white} 72.08 & \cellcolor{mygreen!57!white} 83.63 & \cellcolor{mygreen!63!white} 95.01 \\
0.8 & \cellcolor{red!36!white} 88.76 & \cellcolor{red!5!white} 90.77 & \cellcolor{red!36!white} 95.23 & \cellcolor{red!31!white} 94.26 & \cellcolor{mygreen!36!white} 89.44 & \cellcolor{mygreen!15!white} 71.31 & \cellcolor{red!47!white} 81.35 & \cellcolor{red!57!white} 92.83 & \cellcolor{red!15!white} 71.63 & \cellcolor{mygreen!73!white} 83.73 & \cellcolor{mygreen!21!white} 94.84 \\
1.0 & \cellcolor{red!68!white} 88.01 & \cellcolor{red!68!white} 90.50 & \cellcolor{red!68!white} 94.61 & \cellcolor{red!68!white} 93.97 & \cellcolor{mygreen!0!white} 89.32 & \cellcolor{red!78!white} 68.57 & \cellcolor{red!68!white} 80.65 & \cellcolor{red!68!white} 92.45 & \cellcolor{red!68!white} 70.05 & \cellcolor{red!15!white} 83.21 & \cellcolor{red!26!white} 94.28 \\
1.1 & \cellcolor{red!78!white} 86.84 & \cellcolor{red!78!white} 90.00 & \cellcolor{red!78!white} 94.34 & \cellcolor{red!78!white} 93.67 & \cellcolor{red!68!white} 89.02 & \cellcolor{red!68!white} 68.70 & \cellcolor{red!78!white} 80.13 & \cellcolor{red!78!white} 91.81 & \cellcolor{red!78!white} 69.31 & \cellcolor{red!78!white} 82.51 & \cellcolor{red!63!white} 93.75 \\
2.0 & \cellcolor{red!89!white} 6.89 & \cellcolor{red!89!white} 6.34 & \cellcolor{red!89!white} 7.23 & \cellcolor{red!89!white} 21.93 & \cellcolor{red!89!white} 16.34 & \cellcolor{red!89!white} 17.02 & \cellcolor{red!89!white} 20.86 & \cellcolor{red!89!white} 8.65 & \cellcolor{red!89!white} 22.20 & \cellcolor{red!89!white} 16.57 & \cellcolor{red!89!white} 6.74 \\

\midrule
\witletter{} & Latin & Latvian & Lithuanian & Low Saxon & Manx & Norwegian & Old French & Polish & Pomak & Portuguese & Romanian \\
-1.0 & \cellcolor{red!78!white} 72.72 & \cellcolor{red!47!white} 96.11 & \cellcolor{mygreen!15!white} 92.64 & \cellcolor{red!78!white} 52.35 & \cellcolor{red!36!white} 63.68 & \cellcolor{red!47!white} 92.52 & \cellcolor{red!36!white} 0.32 & \cellcolor{red!57!white} 93.68 & \cellcolor{red!78!white} 43.95 & \cellcolor{red!36!white} 95.30 & \cellcolor{red!47!white} 92.79 \\
-0.8 & \cellcolor{red!57!white} 73.71 & \cellcolor{red!26!white} 96.13 & \cellcolor{mygreen!42!white} 92.66 & \cellcolor{red!68!white} 53.00 & \cellcolor{red!15!white} 64.04 & \cellcolor{red!36!white} 92.69 & \cellcolor{red!89!white} 0.24 & \cellcolor{red!5!white} 93.79 & \cellcolor{red!68!white} 44.70 & \cellcolor{red!57!white} 95.23 & \cellcolor{mygreen!68!white} 93.12 \\
-0.6 & \cellcolor{red!31!white} 74.58 & \cellcolor{mygreen!63!white} 96.21 & \cellcolor{mygreen!42!white} 92.66 & \cellcolor{red!57!white} 53.16 & \cellcolor{mygreen!5!white} 64.41 & \cellcolor{red!26!white} 92.80 & \cellcolor{red!26!white} 0.34 & \cellcolor{red!36!white} 93.74 & \cellcolor{red!47!white} 45.15 & \cellcolor{red!5!white} 95.43 & \cellcolor{red!26!white} 92.98 \\
-0.5 & \cellcolor{red!31!white} 74.58 & \cellcolor{red!26!white} 96.13 & \cellcolor{red!5!white} 92.61 & \cellcolor{red!5!white} 53.37 & \cellcolor{mygreen!31!white} 64.59 & \cellcolor{red!5!white} 92.84 & \cellcolor{red!63!white} 0.29 & \cellcolor{red!21!white} 93.76 & \cellcolor{red!57!white} 44.73 & \cellcolor{mygreen!31!white} 95.50 & \cellcolor{mygreen!5!white} 93.03 \\
-0.4 & \cellcolor{red!15!white} 74.63 & \cellcolor{mygreen!26!white} 96.18 & \cellcolor{mygreen!5!white} 92.62 & \cellcolor{red!15!white} 53.36 & \cellcolor{red!5!white} 64.27 & \cellcolor{mygreen!15!white} 92.90 & \cellcolor{red!47!white} 0.31 & \cellcolor{mygreen!68!white} 93.86 & \cellcolor{red!15!white} 45.83 & \cellcolor{red!26!white} 95.36 & \cellcolor{mygreen!57!white} 93.11 \\
-0.3 & \cellcolor{mygreen!5!white} 75.55 & \cellcolor{mygreen!89!white} 96.24 & \cellcolor{red!47!white} 92.52 & \cellcolor{mygreen!36!white} 53.55 & \cellcolor{mygreen!63!white} 64.85 & \cellcolor{mygreen!68!white} 93.01 & \cellcolor{red!63!white} 0.29 & \cellcolor{mygreen!5!white} 93.81 & \cellcolor{red!36!white} 45.79 & \cellcolor{mygreen!63!white} 95.56 & \cellcolor{mygreen!100!white} 93.21 \\
-0.2 & \cellcolor{red!5!white} 75.31 & \cellcolor{mygreen!47!white} 96.20 & \cellcolor{mygreen!100!white} 92.77 & \cellcolor{red!36!white} 53.26 & \cellcolor{mygreen!78!white} 65.17 & \cellcolor{mygreen!78!white} 93.03 & \cellcolor{red!5!white} 0.36 & \cellcolor{mygreen!94!white} 93.89 & \cellcolor{mygreen!15!white} 46.52 & \cellcolor{mygreen!15!white} 95.47 & \cellcolor{mygreen!89!white} 93.16 \\
-0.1 & \cellcolor{mygreen!36!white} 76.20 & \cellcolor{mygreen!63!white} 96.21 & \cellcolor{mygreen!78!white} 92.69 & \cellcolor{mygreen!10!white} 53.38 & \cellcolor{mygreen!100!white} 65.50 & \cellcolor{mygreen!94!white} 93.09 & \cellcolor{red!15!white} 0.35 & \cellcolor{mygreen!31!white} 93.83 & \cellcolor{red!26!white} 45.80 & \cellcolor{mygreen!63!white} 95.56 & \cellcolor{mygreen!26!white} 93.06 \\
0.0 & \cellcolor{mygreen!26!white} 75.80 & \cellcolor{red!5!white} 96.15 & \cellcolor{red!15!white} 92.60 & \cellcolor{red!26!white} 53.31 & \cellcolor{mygreen!89!white} 65.47 & \cellcolor{mygreen!42!white} 92.99 & \cellcolor{red!78!white} 0.28 & \cellcolor{mygreen!31!white} 93.83 & \cellcolor{mygreen!5!white} 46.49 & \cellcolor{mygreen!5!white} 95.44 & \cellcolor{mygreen!78!white} 93.13 \\
0.1 & \cellcolor{mygreen!57!white} 76.54 & \cellcolor{mygreen!100!white} 96.25 & \cellcolor{mygreen!42!white} 92.66 & \cellcolor{mygreen!26!white} 53.40 & \cellcolor{mygreen!63!white} 64.85 & \cellcolor{mygreen!57!white} 93.00 & \cellcolor{mygreen!5!white} 0.41 & \cellcolor{mygreen!47!white} 93.84 & \cellcolor{mygreen!47!white} 46.75 & \cellcolor{mygreen!78!white} 95.60 & \cellcolor{mygreen!42!white} 93.08 \\
0.2 & \cellcolor{mygreen!47!white} 76.34 & \cellcolor{mygreen!36!white} 96.19 & \cellcolor{red!26!white} 92.59 & \cellcolor{mygreen!47!white} 53.77 & \cellcolor{mygreen!31!white} 64.59 & \cellcolor{mygreen!94!white} 93.09 & \cellcolor{mygreen!15!white} 0.42 & \cellcolor{red!21!white} 93.76 & \cellcolor{mygreen!57!white} 46.78 & \cellcolor{mygreen!31!white} 95.50 & \cellcolor{mygreen!15!white} 93.05 \\
0.3 & \cellcolor{mygreen!68!white} 76.64 & \cellcolor{mygreen!78!white} 96.23 & \cellcolor{mygreen!68!white} 92.68 & \cellcolor{mygreen!89!white} 54.03 & \cellcolor{red!47!white} 63.65 & \cellcolor{mygreen!42!white} 92.99 & \cellcolor{mygreen!26!white} 0.48 & \cellcolor{mygreen!15!white} 93.82 & \cellcolor{mygreen!36!white} 46.64 & \cellcolor{mygreen!100!white} 95.67 & \cellcolor{mygreen!42!white} 93.08 \\
0.4 & \cellcolor{mygreen!100!white} 77.14 & \cellcolor{mygreen!15!white} 96.17 & \cellcolor{mygreen!89!white} 92.75 & \cellcolor{mygreen!68!white} 53.89 & \cellcolor{mygreen!47!white} 64.68 & \cellcolor{mygreen!26!white} 92.97 & \cellcolor{mygreen!63!white} 0.53 & \cellcolor{mygreen!94!white} 93.89 & \cellcolor{mygreen!78!white} 47.15 & \cellcolor{mygreen!89!white} 95.63 & \cellcolor{red!36!white} 92.95 \\
0.5 & \cellcolor{mygreen!89!white} 76.87 & \cellcolor{mygreen!5!white} 96.16 & \cellcolor{mygreen!42!white} 92.66 & \cellcolor{mygreen!57!white} 53.80 & \cellcolor{mygreen!15!white} 64.42 & \cellcolor{red!15!white} 92.81 & \cellcolor{mygreen!94!white} 0.59 & \cellcolor{mygreen!78!white} 93.88 & \cellcolor{mygreen!68!white} 46.97 & \cellcolor{mygreen!47!white} 95.54 & \cellcolor{red!15!white} 93.01 \\
0.6 & \cellcolor{mygreen!78!white} 76.67 & \cellcolor{red!26!white} 96.13 & \cellcolor{red!36!white} 92.54 & \cellcolor{mygreen!78!white} 53.94 & \cellcolor{red!26!white} 63.74 & \cellcolor{mygreen!5!white} 92.86 & \cellcolor{mygreen!47!white} 0.52 & \cellcolor{mygreen!57!white} 93.85 & \cellcolor{mygreen!89!white} 47.36 & \cellcolor{red!15!white} 95.42 & \cellcolor{red!5!white} 93.02 \\
0.8 & \cellcolor{mygreen!15!white} 75.67 & \cellcolor{red!57!white} 95.95 & \cellcolor{red!57!white} 92.46 & \cellcolor{mygreen!100!white} 54.04 & \cellcolor{red!57!white} 60.67 & \cellcolor{red!57!white} 92.24 & \cellcolor{mygreen!94!white} 0.59 & \cellcolor{red!47!white} 93.71 & \cellcolor{mygreen!26!white} 46.61 & \cellcolor{red!47!white} 95.29 & \cellcolor{red!57!white} 92.69 \\
1.0 & \cellcolor{red!47!white} 74.09 & \cellcolor{red!68!white} 95.67 & \cellcolor{red!68!white} 91.87 & \cellcolor{red!47!white} 53.21 & \cellcolor{red!68!white} 56.78 & \cellcolor{red!68!white} 91.35 & \cellcolor{mygreen!36!white} 0.51 & \cellcolor{red!68!white} 93.36 & \cellcolor{mygreen!100!white} 47.38 & \cellcolor{red!68!white} 95.00 & \cellcolor{red!68!white} 92.19 \\
1.1 & \cellcolor{red!68!white} 73.09 & \cellcolor{red!78!white} 95.53 & \cellcolor{red!78!white} 91.72 & \cellcolor{mygreen!10!white} 53.38 & \cellcolor{red!78!white} 54.68 & \cellcolor{red!78!white} 90.32 & \cellcolor{mygreen!78!white} 0.54 & \cellcolor{red!78!white} 93.20 & \cellcolor{red!5!white} 46.36 & \cellcolor{red!78!white} 94.80 & \cellcolor{red!78!white} 91.69 \\
2.0 & \cellcolor{red!89!white} 16.21 & \cellcolor{red!89!white} 3.27 & \cellcolor{red!89!white} 9.01 & \cellcolor{red!89!white} 15.64 & \cellcolor{red!89!white} 4.59 & \cellcolor{red!89!white} 14.32 & \cellcolor{mygreen!63!white} 0.53 & \cellcolor{red!89!white} 0.91 & \cellcolor{red!89!white} 10.72 & \cellcolor{red!89!white} 2.22 & \cellcolor{red!89!white} 12.22 \\

\midrule
\witletter{} & Russian & Sanskrit & Scottish Gaelic & Slovak & Slovenian & Spanish & Swedish & Turkish & Ukrainian & Welsh & \textbf{macro avg} \\
-1.0 & \cellcolor{red!57!white} 92.91 & \cellcolor{red!78!white} 75.15 & \cellcolor{red!68!white} 56.64 & \cellcolor{red!31!white} 94.49 & \cellcolor{red!47!white} 95.62 & \cellcolor{red!47!white} 94.90 & \cellcolor{red!57!white} 87.86 & \cellcolor{red!78!white} 80.63 & \cellcolor{red!26!white} 92.87 & \cellcolor{red!57!white} 86.03 & \textbf{\cellcolor{red!57!white} 82.69} \\
-0.8 & \cellcolor{red!47!white} 92.93 & \cellcolor{red!68!white} 75.67 & \cellcolor{red!47!white} 57.46 & \cellcolor{red!5!white} 94.52 & \cellcolor{red!15!white} 95.72 & \cellcolor{red!36!white} 94.98 & \cellcolor{red!47!white} 88.00 & \cellcolor{red!68!white} 80.77 & \cellcolor{mygreen!57!white} 92.95 & \cellcolor{red!47!white} 86.12 & \textbf{\cellcolor{red!47!white} 82.88} \\
-0.6 & \cellcolor{red!26!white} 93.14 & \cellcolor{red!57!white} 75.87 & \cellcolor{red!26!white} 58.09 & \cellcolor{mygreen!63!white} 94.63 & \cellcolor{red!36!white} 95.70 & \cellcolor{red!15!white} 95.18 & \cellcolor{red!5!white} 88.22 & \cellcolor{red!57!white} 81.18 & \cellcolor{red!5!white} 92.90 & \cellcolor{red!36!white} 86.43 & \textbf{\cellcolor{red!36!white} 83.04} \\
-0.5 & \cellcolor{red!26!white} 93.14 & \cellcolor{red!26!white} 76.14 & \cellcolor{red!36!white} 58.00 & \cellcolor{mygreen!15!white} 94.58 & \cellcolor{red!5!white} 95.73 & \cellcolor{red!5!white} 95.23 & \cellcolor{mygreen!36!white} 88.30 & \cellcolor{red!47!white} 81.21 & \cellcolor{mygreen!15!white} 92.91 & \cellcolor{mygreen!36!white} 86.62 & \textbf{\cellcolor{red!26!white} 83.10} \\
-0.4 & \cellcolor{red!26!white} 93.14 & \cellcolor{red!47!white} 75.98 & \cellcolor{red!15!white} 58.78 & \cellcolor{mygreen!78!white} 94.64 & \cellcolor{mygreen!57!white} 95.80 & \cellcolor{mygreen!15!white} 95.25 & \cellcolor{mygreen!10!white} 88.23 & \cellcolor{red!36!white} 81.29 & \cellcolor{mygreen!47!white} 92.94 & \cellcolor{mygreen!5!white} 86.56 & \textbf{\cellcolor{red!5!white} 83.19} \\
-0.3 & \cellcolor{mygreen!10!white} 93.22 & \cellcolor{red!36!white} 75.99 & \cellcolor{mygreen!5!white} 59.04 & \cellcolor{mygreen!100!white} 94.71 & \cellcolor{mygreen!21!white} 95.75 & \cellcolor{mygreen!5!white} 95.24 & \cellcolor{mygreen!26!white} 88.27 & \cellcolor{red!15!white} 81.43 & \cellcolor{red!52!white} 92.85 & \cellcolor{red!21!white} 86.48 & \textbf{\cellcolor{mygreen!5!white} 83.29} \\
-0.2 & \cellcolor{mygreen!10!white} 93.22 & \cellcolor{mygreen!5!white} 76.73 & \cellcolor{red!5!white} 58.99 & \cellcolor{mygreen!89!white} 94.66 & \cellcolor{mygreen!21!white} 95.75 & \cellcolor{mygreen!42!white} 95.33 & \cellcolor{mygreen!89!white} 88.63 & \cellcolor{red!26!white} 81.40 & \cellcolor{mygreen!36!white} 92.93 & \cellcolor{mygreen!47!white} 86.64 & \textbf{\cellcolor{mygreen!15!white} 83.37} \\
-0.1 & \cellcolor{mygreen!36!white} 93.31 & \cellcolor{red!5!white} 76.41 & \cellcolor{mygreen!36!white} 59.71 & \cellcolor{mygreen!63!white} 94.63 & \cellcolor{mygreen!100!white} 95.92 & \cellcolor{mygreen!26!white} 95.32 & \cellcolor{mygreen!57!white} 88.46 & \cellcolor{red!5!white} 81.50 & \cellcolor{red!5!white} 92.90 & \cellcolor{mygreen!68!white} 86.67 & \textbf{\cellcolor{mygreen!26!white} 83.42} \\
0.0 & \cellcolor{mygreen!26!white} 93.30 & \cellcolor{mygreen!36!white} 76.82 & \cellcolor{mygreen!47!white} 59.88 & \cellcolor{mygreen!42!white} 94.60 & \cellcolor{mygreen!89!white} 95.87 & \cellcolor{mygreen!78!white} 95.37 & \cellcolor{mygreen!100!white} 88.65 & \cellcolor{mygreen!5!white} 81.55 & \cellcolor{mygreen!78!white} 92.97 & \cellcolor{mygreen!15!white} 86.57 & \textbf{\cellcolor{mygreen!47!white} 83.46} \\
0.1 & \cellcolor{mygreen!52!white} 93.33 & \cellcolor{mygreen!47!white} 76.93 & \cellcolor{mygreen!57!white} 59.97 & \cellcolor{mygreen!42!white} 94.60 & \cellcolor{red!26!white} 95.71 & \cellcolor{mygreen!68!white} 95.36 & \cellcolor{red!15!white} 88.16 & \cellcolor{mygreen!15!white} 81.58 & \cellcolor{mygreen!68!white} 92.96 & \cellcolor{mygreen!89!white} 86.87 & \textbf{\cellcolor{mygreen!68!white} 83.52} \\
0.2 & \cellcolor{mygreen!94!white} 93.39 & \cellcolor{mygreen!78!white} 77.05 & \cellcolor{mygreen!89!white} 60.15 & \cellcolor{mygreen!26!white} 94.59 & \cellcolor{mygreen!68!white} 95.82 & \cellcolor{mygreen!42!white} 95.33 & \cellcolor{mygreen!47!white} 88.37 & \cellcolor{mygreen!26!white} 81.75 & \cellcolor{mygreen!89!white} 93.00 & \cellcolor{mygreen!57!white} 86.66 & \textbf{\cellcolor{mygreen!84!white} 83.53} \\
0.3 & \cellcolor{mygreen!94!white} 93.39 & \cellcolor{mygreen!15!white} 76.75 & \cellcolor{mygreen!100!white} 60.37 & \cellcolor{red!15!white} 94.50 & \cellcolor{mygreen!47!white} 95.78 & \cellcolor{mygreen!100!white} 95.44 & \cellcolor{mygreen!68!white} 88.47 & \cellcolor{mygreen!47!white} 81.80 & \cellcolor{mygreen!26!white} 92.92 & \cellcolor{mygreen!26!white} 86.59 & \textbf{\cellcolor{mygreen!57!white} 83.51} \\
0.4 & \cellcolor{mygreen!52!white} 93.33 & \cellcolor{mygreen!68!white} 76.97 & \cellcolor{mygreen!78!white} 60.09 & \cellcolor{red!31!white} 94.49 & \cellcolor{mygreen!78!white} 95.86 & \cellcolor{mygreen!89!white} 95.41 & \cellcolor{mygreen!78!white} 88.49 & \cellcolor{mygreen!36!white} 81.77 & \cellcolor{mygreen!100!white} 93.01 & \cellcolor{mygreen!100!white} 86.94 & \textbf{\cellcolor{mygreen!100!white} 83.56} \\
0.5 & \cellcolor{mygreen!78!white} 93.37 & \cellcolor{mygreen!57!white} 76.95 & \cellcolor{mygreen!68!white} 60.01 & \cellcolor{red!47!white} 94.46 & \cellcolor{mygreen!21!white} 95.75 & \cellcolor{mygreen!57!white} 95.34 & \cellcolor{mygreen!10!white} 88.23 & \cellcolor{mygreen!63!white} 81.88 & \cellcolor{red!68!white} 92.76 & \cellcolor{mygreen!78!white} 86.82 & \textbf{\cellcolor{mygreen!84!white} 83.53} \\
0.6 & \cellcolor{mygreen!68!white} 93.36 & \cellcolor{mygreen!100!white} 77.19 & \cellcolor{mygreen!26!white} 59.55 & \cellcolor{mygreen!5!white} 94.56 & \cellcolor{mygreen!21!white} 95.75 & \cellcolor{red!26!white} 95.11 & \cellcolor{red!26!white} 88.15 & \cellcolor{mygreen!78!white} 81.97 & \cellcolor{red!5!white} 92.90 & \cellcolor{red!21!white} 86.48 & \textbf{\cellcolor{mygreen!36!white} 83.45} \\
0.8 & \cellcolor{red!5!white} 93.18 & \cellcolor{mygreen!89!white} 77.17 & \cellcolor{mygreen!15!white} 59.25 & \cellcolor{red!57!white} 94.42 & \cellcolor{red!57!white} 95.55 & \cellcolor{red!57!white} 94.84 & \cellcolor{red!36!white} 88.12 & \cellcolor{mygreen!63!white} 81.88 & \cellcolor{red!52!white} 92.85 & \cellcolor{red!5!white} 86.54 & \textbf{\cellcolor{red!15!white} 83.14} \\
1.0 & \cellcolor{red!68!white} 92.70 & \cellcolor{mygreen!26!white} 76.79 & \cellcolor{red!57!white} 56.67 & \cellcolor{red!68!white} 94.18 & \cellcolor{red!68!white} 95.26 & \cellcolor{red!68!white} 94.39 & \cellcolor{red!68!white} 86.83 & \cellcolor{mygreen!89!white} 82.14 & \cellcolor{red!36!white} 92.86 & \cellcolor{red!68!white} 85.40 & \textbf{\cellcolor{red!68!white} 82.42} \\
1.1 & \cellcolor{red!78!white} 92.14 & \cellcolor{red!15!white} 76.18 & \cellcolor{red!78!white} 55.18 & \cellcolor{red!78!white} 94.02 & \cellcolor{red!78!white} 95.14 & \cellcolor{red!78!white} 93.70 & \cellcolor{red!78!white} 86.61 & \cellcolor{mygreen!100!white} 82.18 & \cellcolor{red!78!white} 92.57 & \cellcolor{red!78!white} 84.55 & \textbf{\cellcolor{red!78!white} 81.86} \\
2.0 & \cellcolor{red!89!white} 0.59 & \cellcolor{red!89!white} 54.15 & \cellcolor{red!89!white} 18.23 & \cellcolor{red!89!white} 1.25 & \cellcolor{red!89!white} 1.95 & \cellcolor{red!89!white} 4.69 & \cellcolor{red!89!white} 24.85 & \cellcolor{red!89!white} 8.85 & \cellcolor{red!89!white} 1.39 & \cellcolor{red!89!white} 37.44 & \textbf{\cellcolor{red!89!white} 12.86} \\
\bottomrule

\end{tabular}
